Evidential Occupancy Grid Map Augmentation using Deep Learning

A detailed environment representation is a crucial component of automated vehicles. Using single range sensor scans, data is often too sparse and subject to occlusions. Therefore, we present a method to augment occupancy grid maps from single views to be similar to evidential occupancy maps acquired from different views using Deep Learning. To accomplish this, we estimate motion between subsequent range sensor measurements and create an evidential 3D voxel map in an extensive post-processing step. Within this voxel map, we explicitly model uncertainty using evidence theory and create a 2D projection using combination rules. As input for our neural networks, we use a multi-layer grid map consisting of the three features detections, transmissions and intensity, each for ground and non-ground measurements. Finally, we perform a quantitative and qualitative evaluation which shows that different network architectures accurately infer evidential measures in real-time.

==> images/pipeline.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pipeline.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1618.53044434bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45393714)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pipeline.pdf}}%
    \put(0.09100463,0.23973396){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18288195\unitlength}\raggedright Scan Registration\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pipeline.pdf}}%
    \put(0.35395646,0.13126459){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16381703\unitlength}\raggedright Voxel Map\\ Estimation\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pipeline.pdf}}%
    \put(0.33278026,0.41801501){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0889696\unitlength}\raggedright Grid\\ Mapping\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{pipeline.pdf}}%
    \put(0.66844836,0.38495937){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10379786\unitlength}\raggedright Inference\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{pipeline.pdf}}%
    \put(0.86080774,0.19184865){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09956121\unitlength}\raggedright Projection\end{minipage}}}%
  \end{picture}%
\endgroup%


==> images/registration.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'registration.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{271.14547407bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36675432)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{registration.pdf}}%
    \put(0.16044289,0.12563034){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03541036\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.05053029,0.59594693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{registration.pdf}}%
    \put(0.26822967,0.21347673){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03541036\unitlength}\raggedright 2\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{registration.pdf}}%
    \put(0.42057578,0.23712234){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03541036\unitlength}\raggedright 3\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{registration.pdf}}%
    \put(0.57243779,0.23939714){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03541036\unitlength}\raggedright 4\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{registration.pdf}}%
    \put(0.7177424,0.20934865){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03541036\unitlength}\raggedright 5\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{registration.pdf}}%
    \put(0.83496293,0.12794213){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03541036\unitlength}\raggedright 6\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{registration.pdf}}%
  \end{picture}%
\endgroup%

